Self-adjointness criteria and self-adjoint extensions of the Laplace-Beltrami operator on $\alpha$-Grushin manifolds

The Grushin plane serves as one of the simplest examples of a sub-Riemannian manifold whose distribution is of non-constant rank. Despite the fact that the singular set where this distribution drops rank is itself a smoothly embedded submanifold, many basic results in the spectral theory of differential operators associated to this geometry remain open, with the question of characterizing self-adjoint extensions being a recent question of interest both in sub-Riemannian geometry and mathematical physics. In order to systematically address these questions, we introduce an exotic calculus of pseudodifferential operators adapted to the geometry of the singularity, closely related to the 0-calculus of Mazzeo arising in asymptotically hyperbolic geometry. Extending results of arXiv:2011.03300, arXiv:1105.4687, arXiv:1609.01724, this calculus allows us to give criterion for essential self-adjointness of the Curvature Laplacian, $\Delta-cS$ for $c>0$ (here $S$ is the scalar curvature). When this operator is not essentially self-adjoint, we determine several natural self-adjoint extensions. Our results generalize to a broad class of differential operators which are elliptic in this calculus.

==> p-filtration.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9782658339701678] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (40,220) -- (40,32) ;
\draw [shift={(40,30)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18261724081969177] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (40,220) -- (268,220) ;
\draw [shift={(270,220)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da75298571493482] 
\draw [line width=1.5]    (240,50) -- (40,220) ;
%Straight Lines [id:da4293422800684097] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (400,220) -- (400,32) ;
\draw [shift={(400,30)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8197878337336229] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (400,220) -- (628,220) ;
\draw [shift={(630,220)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6872834059275708] 
\draw [line width=1.5]    (620,220) -- (400,220) ;

% Text Node
\draw (246,52.4) node [anchor=north west][inner sep=0.75pt]    {$V_{1}$};
% Text Node
\draw (73,37.4) node [anchor=north west][inner sep=0.75pt]    {$V_{2} =\mathbb{R}_{2}^{2}$};
% Text Node
\draw (600,192.4) node [anchor=north west][inner sep=0.75pt]    {$V_{1}$};
% Text Node
\draw (433,37.4) node [anchor=north west][inner sep=0.75pt]    {$V_{2} =\mathbb{R}_{2}^{2}$};
% Text Node
\draw (267,222.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (632,223.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (381,22.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (21,22.4) node [anchor=north west][inner sep=0.75pt]    {$y$};


\end{tikzpicture}
